Naturalness of Neutralino Dark Matter

We investigate the level of fine-tuning of neutralino Dark Matter below 200 GeV in the low-energy phenomenological minimal supersymmetric Standard Model taking into account the newest results from XENON100 and the Large Hadron Collider as well as all other experimental bounds from collider physics and the cosmological abundance. We find that current and future direct Dark Matter searches significantly rule out a large area of the untuned parameter space, but solutions survive which do not increase the level of fine-tuning. As expected, the level of tuning tends to increase for lower cross-sections, but regions of resonant neutralino annihilation still allow for a band at light masses, where the fine-tuning stays small even below the current experimental limits for direct detection cross-sections. For positive values of the supersymmetric Higgs mass parameter \mu large portions of the allowed parameter space are excluded, but there still exist untuned solutions at higher neutralino masses which will essentially be ruled out if XENON1t does not observe a signal.For negative \mu untuned solutions are not much constrained by current limits of direct searches and, if the neutralino mass was found outside the resonance regions, a negative \mu-term would be favored from a fine-tuning perspective. Light stau annihilation plays an important role to fulfill the relic density condition in certain neutralino mass regions. Finally we discuss, in addition to the amount of tuning for certain regions in the neutralino mass-direct detection cross-section plane, the parameter mapping distribution if the allowed model parameter space is chosen to be scanned homogeneously (randomized).

==> pic/FT_sigma_neg_g23_direct.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8502.00,5668.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1331,564){\makebox(0,0){\strut{} \Large{20}}}%
      \put(1951,564){\makebox(0,0){\strut{} \Large{40}}}%
      \put(2572,564){\makebox(0,0){\strut{} \Large{60}}}%
      \put(3193,564){\makebox(0,0){\strut{} \Large{80}}}%
      \put(3813,564){\makebox(0,0){\strut{} \Large{100}}}%
      \put(4433,564){\makebox(0,0){\strut{} \Large{120}}}%
      \put(5053,564){\makebox(0,0){\strut{} \Large{140}}}%
      \put(5674,564){\makebox(0,0){\strut{} \Large{160}}}%
      \put(6295,564){\makebox(0,0){\strut{} \Large{180}}}%
      \put(6915,564){\makebox(0,0){\strut{} \Large{200}}}%
      \put(4123,150){\makebox(0,0){\strut{}\Large{$m_{\widetilde{\chi}}$ [GeV]}}}%
      \put(849,850){\makebox(0,0)[r]{\strut{} \Large{-18}}}%
      \put(849,1606){\makebox(0,0)[r]{\strut{} \Large{-16}}}%
      \put(849,2362){\makebox(0,0)[r]{\strut{} \Large{-14}}}%
      \put(849,3117){\makebox(0,0)[r]{\strut{} \Large{-12}}}%
      \put(849,3872){\makebox(0,0)[r]{\strut{} \Large{-10}}}%
      \put(849,4628){\makebox(0,0)[r]{\strut{} \Large{-8}}}%
      \put(849,5384){\makebox(0,0)[r]{\strut{} \Large{-6}}}%
      \put(200,3117){\rotatebox{-270}{\makebox(0,0){\strut{}\Large{$\log (\sigma^{\rm SI})$ [pb]}}}}%
      \put(7823,849){\makebox(0,0)[l]{\strut{} \Large{10}}}%
      \put(7823,3116){\makebox(0,0)[l]{\strut{} \Large{100}}}%
      \put(7823,5384){\makebox(0,0)[l]{\strut{} \Large{1000}}}%
      \put(8549,3116){\rotatebox{-270}{\makebox(0,0){\strut{}\Large{ $\mbox{ \Large $ \varSigma $}_{\rm FT} $} }}}%
 \put(7065,4851){\makebox(0,0)[r]{\strut{} \footnotesize{ \rm \textbf{XENON100 (2011)}}}}%
\put(7065,4351){\makebox(0,0)[r]{\strut{} \footnotesize{ \rm \textbf{XENON100 (2012)}}}}%
 \put(6605,3951){\makebox(0,0)[r]{\strut{} \footnotesize{ \rm \textbf{XENON 1t}}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{pic/FT_sigma_neg_g23_direct1}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> pic/FT_sigma_neg_nog2_direct.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8502.00,5668.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1331,564){\makebox(0,0){\strut{} \Large{20}}}%
      \put(1951,564){\makebox(0,0){\strut{} \Large{40}}}%
      \put(2572,564){\makebox(0,0){\strut{} \Large{60}}}%
      \put(3193,564){\makebox(0,0){\strut{} \Large{80}}}%
      \put(3813,564){\makebox(0,0){\strut{} \Large{100}}}%
      \put(4433,564){\makebox(0,0){\strut{} \Large{120}}}%
      \put(5053,564){\makebox(0,0){\strut{} \Large{140}}}%
      \put(5674,564){\makebox(0,0){\strut{} \Large{160}}}%
      \put(6295,564){\makebox(0,0){\strut{} \Large{180}}}%
      \put(6915,564){\makebox(0,0){\strut{} \Large{200}}}%
      \put(4123,150){\makebox(0,0){\strut{}\Large{$m_{\widetilde{\chi}}$ [GeV]}}}%
      \put(849,850){\makebox(0,0)[r]{\strut{} \Large{-18}}}%
      \put(849,1606){\makebox(0,0)[r]{\strut{} \Large{-16}}}%
      \put(849,2362){\makebox(0,0)[r]{\strut{} \Large{-14}}}%
      \put(849,3117){\makebox(0,0)[r]{\strut{} \Large{-12}}}%
      \put(849,3872){\makebox(0,0)[r]{\strut{} \Large{-10}}}%
      \put(849,4628){\makebox(0,0)[r]{\strut{} \Large{-8}}}%
      \put(849,5384){\makebox(0,0)[r]{\strut{} \Large{-6}}}%
      \put(200,3117){\rotatebox{-270}{\makebox(0,0){\strut{}\Large{$\log (\sigma^{\rm SI})$ [pb]}}}}%
      \put(7823,849){\makebox(0,0)[l]{\strut{} \Large{10}}}%
      \put(7823,3116){\makebox(0,0)[l]{\strut{} \Large{100}}}%
      \put(7823,5384){\makebox(0,0)[l]{\strut{} \Large{1000}}}%
      \put(8549,3116){\rotatebox{-270}{\makebox(0,0){\strut{}\Large{ $\mbox{ \Large $ \varSigma $}_{\rm FT} $} }}}%
 \put(7065,4851){\makebox(0,0)[r]{\strut{} \footnotesize{ \rm \textbf{XENON100 (2011)}}}}%
\put(7065,4351){\makebox(0,0)[r]{\strut{} \footnotesize{ \rm \textbf{XENON100 (2012)}}}}%
 \put(6605,3951){\makebox(0,0)[r]{\strut{} \footnotesize{ \rm \textbf{XENON 1t}}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{pic/FT_sigma_neg_nog2_direct1}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> pic/assumption_g2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5102.00,3968.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(766,508){\makebox(0,0){\strut{} 0.01}}%
      \put(1722,508){\makebox(0,0){\strut{} 0.1}}%
      \put(2678,508){\makebox(0,0){\strut{} 1}}%
      \put(3634,508){\makebox(0,0){\strut{} 10}}%
      \put(4590,508){\makebox(0,0){\strut{} 100}}%
      \put(2678,178){\makebox(0,0){\strut{}$m_{\widetilde{l}_L}/m_{\widetilde{l}_R}$}}%
      \put(594,994){\makebox(0,0)[r]{\strut{} 1}}%
      \put(594,2281){\makebox(0,0)[r]{\strut{} 10}}%
      \put(594,3570){\makebox(0,0)[r]{\strut{} 100}}%
      \put(0,2182){\rotatebox{-270}{\makebox(0,0){\strut{}$M_2/M_1$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{pic/assumption_g21}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> pic/g22_mu.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5102.00,3968.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(766,508){\makebox(0,0){\strut{}-2000}}%
      \put(1747,508){\makebox(0,0){\strut{}-1500}}%
      \put(2727,508){\makebox(0,0){\strut{}-1000}}%
      \put(3708,508){\makebox(0,0){\strut{}-500}}%
      \put(2678,178){\makebox(0,0){\strut{}$\mu$ [GeV]}}%
      \put(594,794){\makebox(0,0)[r]{\strut{}-8}}%
      \put(594,1191){\makebox(0,0)[r]{\strut{}-6}}%
      \put(594,1587){\makebox(0,0)[r]{\strut{}-4}}%
      \put(594,1984){\makebox(0,0)[r]{\strut{}-2}}%
      \put(594,2380){\makebox(0,0)[r]{\strut{} 0}}%
      \put(594,2777){\makebox(0,0)[r]{\strut{} 2}}%
      \put(594,3173){\makebox(0,0)[r]{\strut{} 4}}%
      \put(594,3570){\makebox(0,0)[r]{\strut{} 6}}%
      \put(214,2182){\rotatebox{-270}{\makebox(0,0){\strut{}$a_{\mu}\times 10^{9}$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{pic/g22_mu1}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> pic/glt_wino.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8502.00,5668.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1644,881){\makebox(0,0){\strut{}-1400}}%
      \put(2257,881){\makebox(0,0){\strut{}-1200}}%
      \put(2871,881){\makebox(0,0){\strut{}-1000}}%
      \put(3485,881){\makebox(0,0){\strut{}-800}}%
      \put(4098,881){\makebox(0,0){\strut{}-600}}%
      \put(4711,881){\makebox(0,0){\strut{}-400}}%
      \put(5324,881){\makebox(0,0){\strut{}-200}}%
      \put(5938,881){\makebox(0,0){\strut{} 0}}%
      \put(6551,881){\makebox(0,0){\strut{} 200}}%
      \put(7165,881){\makebox(0,0){\strut{} 400}}%
      \put(4251,551){\makebox(0,0){\strut{}$M_1 + \mu \sin 2 \beta$ [GeV]}}%
      \put(1165,1167){\makebox(0,0)[r]{\strut{} -22}}%
      \put(1165,1612){\makebox(0,0)[r]{\strut{} -20}}%
      \put(1165,2056){\makebox(0,0)[r]{\strut{} -18}}%
      \put(1165,2500){\makebox(0,0)[r]{\strut{} -16}}%
      \put(1165,2944){\makebox(0,0)[r]{\strut{} -14}}%
      \put(1165,3388){\makebox(0,0)[r]{\strut{} -12}}%
      \put(1165,3832){\makebox(0,0)[r]{\strut{} -10}}%
      \put(1165,4276){\makebox(0,0)[r]{\strut{} -8}}%
      \put(1165,4721){\makebox(0,0)[r]{\strut{} -6}}%
      \put(307,2944){\rotatebox{-270}{\makebox(0,0){\strut{}$\log (\sigma^{\rm SI})$ [pb]}}}%
      \put(7734,1165){\makebox(0,0)[l]{\strut{}-0.3}}%
      \put(7734,1610){\makebox(0,0)[l]{\strut{}-0.25}}%
      \put(7734,2054){\makebox(0,0)[l]{\strut{}-0.2}}%
      \put(7734,2499){\makebox(0,0)[l]{\strut{}-0.15}}%
      \put(7734,2943){\makebox(0,0)[l]{\strut{}-0.1}}%
      \put(7734,3387){\makebox(0,0)[l]{\strut{}-0.05}}%
      \put(7734,3832){\makebox(0,0)[l]{\strut{} 0}}%
      \put(7734,4276){\makebox(0,0)[l]{\strut{} 0.05}}%
      \put(7734,4720){\makebox(0,0)[l]{\strut{} 0.1}}%
      \put(8460,2943){\rotatebox{-270}{\makebox(0,0){\strut{}$N_{12}$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{pic/glt_wino1}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> pic/light_staus.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(17006.00,6802.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
\put(2118,5850){\makebox(0,0){\strut{} \Large{$\mu > 0$}}}%
      \put(1954,395){\makebox(0,0){\strut{} \Large{20}}}%
      \put(2961,395){\makebox(0,0){\strut{} \Large{40}}}%
      \put(3969,395){\makebox(0,0){\strut{} \Large{60}}}%
      \put(4977,395){\makebox(0,0){\strut{} \Large{80}}}%
      \put(5983,395){\makebox(0,0){\strut{} \Large{100}}}%
      \put(6991,395){\makebox(0,0){\strut{} \Large{120}}}%
      \put(7998,395){\makebox(0,0){\strut{} \Large{140}}}%
      \put(5102,65){\makebox(0,0){\strut{}\Large{$m_{\widetilde{\chi}}$ [GeV]}}}%
      \put(1530,681){\makebox(0,0)[r]{\strut{} \Large{50}}}%
      \put(1530,1285){\makebox(0,0)[r]{\strut{} \Large{100}}}%
      \put(1530,1890){\makebox(0,0)[r]{\strut{} \Large{150}}}%
      \put(1530,2495){\makebox(0,0)[r]{\strut{} \Large{200}}}%
      \put(1530,3099){\makebox(0,0)[r]{\strut{} \Large{250}}}%
      \put(1530,3703){\makebox(0,0)[r]{\strut{} \Large{300}}}%
      \put(1530,4307){\makebox(0,0)[r]{\strut{} \Large{350}}}%
      \put(1530,4912){\makebox(0,0)[r]{\strut{} \Large{400}}}%
      \put(1530,5517){\makebox(0,0)[r]{\strut{} \Large{450}}}%
      \put(1530,6121){\makebox(0,0)[r]{\strut{} \Large{500}}}%
      \put(856,3401){\rotatebox{-270}{\makebox(0,0){\strut{}\Large{$m_{\widetilde{\tau}_1}$ [GeV]}}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(8756,395){\makebox(0,0){\strut{} \Large{20}}}%
\put(8920,5850){\makebox(0,0){\strut{} \Large{$\mu< 0$}}}%
      \put(9763,395){\makebox(0,0){\strut{} \Large{40}}}%
      \put(10771,395){\makebox(0,0){\strut{} \Large{60}}}%
      \put(11779,395){\makebox(0,0){\strut{} \Large{80}}}%
      \put(12785,395){\makebox(0,0){\strut{} \Large{100}}}%
      \put(13793,395){\makebox(0,0){\strut{} \Large{120}}}%
      \put(14800,395){\makebox(0,0){\strut{} \Large{140}}}%
      \put(11904,65){\makebox(0,0){\strut{}\Large{$m_{\widetilde{\chi}}$ [GeV]}}}%
      \put(15946,680){\makebox(0,0)[l]{\strut{} \Large{10}}}%
      \put(15946,3400){\makebox(0,0)[l]{\strut{} \Large{100}}}%
      \put(15946,6121){\makebox(0,0)[l]{\strut{} \Large{1000}}}%
 \put(16672,3417){\rotatebox{-270}{\makebox(0,0){\strut{}\Large{$\Delta_{\rm tot}$}}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{pic/light_staus1}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> pic/ma_sigma.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5102.00,3968.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(766,508){\makebox(0,0){\strut{} 0}}%
      \put(1722,508){\makebox(0,0){\strut{} 1}}%
      \put(2678,508){\makebox(0,0){\strut{} 2}}%
      \put(3634,508){\makebox(0,0){\strut{} 3}}%
      \put(4590,508){\makebox(0,0){\strut{} 4}}%
      \put(2678,178){\makebox(0,0){\strut{}$m_A$ [TeV]}}%
      \put(594,794){\makebox(0,0)[r]{\strut{} -12}}%
      \put(594,1257){\makebox(0,0)[r]{\strut{}-11}}%
      \put(594,1720){\makebox(0,0)[r]{\strut{} -10}}%
      \put(594,2182){\makebox(0,0)[r]{\strut{} -9}}%
      \put(594,2644){\makebox(0,0)[r]{\strut{} -8}}%
      \put(594,3107){\makebox(0,0)[r]{\strut{} -7}}%
      \put(594,3570){\makebox(0,0)[r]{\strut{} -6}}%
      \put(4,2182){\rotatebox{-270}{\makebox(0,0){\strut{}$\log (\sigma^{\rm SI})$ [pb]}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{pic/ma_sigma1}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> pic/mechanism_xenonplane.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(17006.00,6802.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2042,395){\makebox(0,0){\strut{} \Large{20}}}%
      \put(2722,395){\makebox(0,0){\strut{} \Large{40}}}%
      \put(3402,395){\makebox(0,0){\strut{} \Large{60}}}%
      \put(4082,395){\makebox(0,0){\strut{} \Large{80}}}%
      \put(4762,395){\makebox(0,0){\strut{} \Large{100}}}%
      \put(5442,395){\makebox(0,0){\strut{} \Large{120}}}%
      \put(6122,395){\makebox(0,0){\strut{} \Large{140}}}%
      \put(6802,395){\makebox(0,0){\strut{} \Large{160}}}%
      \put(7482,395){\makebox(0,0){\strut{} \Large{180}}}%
      \put(8162,395){\makebox(0,0){\strut{} \Large{200}}}%
      \put(5102,65){\makebox(0,0){\strut{}\Large{$m_{\tilde{\chi}}$ [GeV]}}}%
      \put(1530,681){\makebox(0,0)[r]{\strut{} \Large{-18}}}%
      \put(1530,1588){\makebox(0,0)[r]{\strut{} \Large{-16}}}%
      \put(1530,2495){\makebox(0,0)[r]{\strut{} \Large{-14}}}%
      \put(1530,3401){\makebox(0,0)[r]{\strut{} \Large{-12}}}%
      \put(1530,4307){\makebox(0,0)[r]{\strut{} \Large{-10}}}%
      \put(1530,5214){\makebox(0,0)[r]{\strut{} \Large{-8}}}%
      \put(1530,6121){\makebox(0,0)[r]{\strut{} \Large{-6}}}%
      \put(672,3401){\rotatebox{-270}{\makebox(0,0){\strut{}\Large{$\log (\sigma^{\rm SI})$ [pb]}}}}%
    }%

    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(8844,395){\makebox(0,0){\strut{} \Large{20}}}%
      \put(9524,395){\makebox(0,0){\strut{} \Large{40}}}%
      \put(10204,395){\makebox(0,0){\strut{} \Large{60}}}%
      \put(10884,395){\makebox(0,0){\strut{} \Large{80}}}%
      \put(11564,395){\makebox(0,0){\strut{} \Large{100}}}%
      \put(12244,395){\makebox(0,0){\strut{} \Large{120}}}%
      \put(12924,395){\makebox(0,0){\strut{} \Large{140}}}%
      \put(13604,395){\makebox(0,0){\strut{} \Large{160}}}%
      \put(14284,395){\makebox(0,0){\strut{} \Large{180}}}%
      \put(14964,395){\makebox(0,0){\strut{} \Large{200}}}%
      \put(11904,65){\makebox(0,0){\strut{}\Large{$m_{\widetilde{\chi}}$ [GeV]}}}%
    \put(8084,5421){\makebox(0,0)[r]{\strut{} \rm{ \small \textbf{XENON100 (2011)}}}}%
  \put(8084,4921){\makebox(0,0)[r]{\strut{} \rm{ \small \textbf{XENON100 (2012)}}}}%
 \put(8084,4391){\makebox(0,0)[r]{\strut{} \small{ \rm \textbf{XENON1t}}}}%
    \put(15084,5471){\makebox(0,0)[r]{\strut{} \small{ \rm \textbf{XENON100 (2011)}}}}%
    \put(15084,4921){\makebox(0,0)[r]{\strut{} \small{ \rm \textbf{XENON100 (2012)}}}}%
 \put(14784,4391){\makebox(0,0)[r]{\strut{} \small{ \rm \textbf{XENON1t}}}}%

    }%
    
  
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
   

      \put(15946,1133){\makebox(0,0)[l]{\strut{} \Large{$l \bar{l}$}}}%
      \put(15946,2040){\makebox(0,0)[l]{\strut{} \Large{$q \bar{q}$}}}%
      \put(15946,2947){\makebox(0,0)[l]{\strut{} \Large{$W^+ W^-$}}}%
      \put(15946,3853){\makebox(0,0)[l]{\strut{} \Large{$t \bar{t}$}}}%
      \put(15946,4910){\makebox(0,0)[l]{\strut{} \Large{$\widetilde{\chi}^0_1 \widetilde{\chi}^+_1$}}}%
      \put(15946,4610){\makebox(0,0)[l]{\strut{} \Large{coannihilation}}}%
      \put(15946,5810){\makebox(0,0)[l]{\strut{} \Large{$\widetilde{\chi}^0_1 \widetilde{\l}$}}}%s
      \put(15946,5510){\makebox(0,0)[l]{\strut{} \Large{coannihilation}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{pic/mechanism_xenonplane1}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> pic/mechanism_xenonplane_pos.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(17006.00,6802.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2042,395){\makebox(0,0){\strut{} \Large{20}}}%
      \put(2722,395){\makebox(0,0){\strut{} \Large{40}}}%
      \put(3402,395){\makebox(0,0){\strut{} \Large{60}}}%
      \put(4082,395){\makebox(0,0){\strut{} \Large{80}}}%
      \put(4762,395){\makebox(0,0){\strut{} \Large{100}}}%
      \put(5442,395){\makebox(0,0){\strut{} \Large{120}}}%
      \put(6122,395){\makebox(0,0){\strut{} \Large{140}}}%
      \put(6802,395){\makebox(0,0){\strut{} \Large{160}}}%
      \put(7482,395){\makebox(0,0){\strut{} \Large{180}}}%
      \put(8162,395){\makebox(0,0){\strut{} \Large{200}}}%
      \put(5102,65){\makebox(0,0){\strut{}\Large{$m_{\tilde{\chi}}$ [GeV]}}}%
      \put(1530,681){\makebox(0,0)[r]{\strut{} \Large{-12}}}%
      \put(1530,1588){\makebox(0,0)[r]{\strut{}\Large{-11}}}%
      \put(1530,2495){\makebox(0,0)[r]{\strut{} \Large{-10}}}%
      \put(1530,3401){\makebox(0,0)[r]{\strut{} \Large{-9}}}%
      \put(1530,4307){\makebox(0,0)[r]{\strut{} \Large{-8}}}%
      \put(1530,5214){\makebox(0,0)[r]{\strut{} \Large{-7}}}%
      \put(1530,6121){\makebox(0,0)[r]{\strut{} \Large{-6}}}%
      \put(672,3401){\rotatebox{-270}{\makebox(0,0){\strut{} \Large{$\log (\sigma^{\rm SI})$ [pb]}}}}%
    }%

    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(8844,395){\makebox(0,0){\strut{} \Large{20}}}%
      \put(9524,395){\makebox(0,0){\strut{} \Large{40}}}%
      \put(10204,395){\makebox(0,0){\strut{} \Large{60}}}%
      \put(10884,395){\makebox(0,0){\strut{} \Large{80}}}%
      \put(11564,395){\makebox(0,0){\strut{} \Large{100}}}%
      \put(12244,395){\makebox(0,0){\strut{} \Large{120}}}%
      \put(12924,395){\makebox(0,0){\strut{} \Large{140}}}%
      \put(13604,395){\makebox(0,0){\strut{} \Large{160}}}%
      \put(14284,395){\makebox(0,0){\strut{} \Large{180}}}%
      \put(14964,395){\makebox(0,0){\strut{} \Large{200}}}%
      \put(11904,65){\makebox(0,0){\strut{} \Large{$m_{\tilde{\chi}}$ [GeV]}}}%

   \put(15946,1133){\makebox(0,0)[l]{\strut{} \Large{$l \bar{l}$}}}%
      \put(15946,2040){\makebox(0,0)[l]{\strut{} \Large{$q \bar{q}$}}}%
      \put(15946,2947){\makebox(0,0)[l]{\strut{} \Large{$W^+ W^-$}}}%
      \put(15946,3853){\makebox(0,0)[l]{\strut{} \Large{$t \bar{t}$}}}%
      \put(15946,4910){\makebox(0,0)[l]{\strut{} \Large{$\tilde{\chi}^0_1 \tilde{\chi}^+_1$}}}%
      \put(15946,4610){\makebox(0,0)[l]{\strut{} \Large{coannihilation}}}%
      \put(15946,5810){\makebox(0,0)[l]{\strut{} \Large{$\tilde{\chi}^0_1 \tilde{\l}$}}}%s
      \put(15946,5510){\makebox(0,0)[l]{\strut{} \Large{coannihilation}}}%
    \put(8084,4671){\makebox(0,0)[r]{\strut{} \rm{ \small \textbf{XENON100 (2011)}}}}%
  \put(8084,4101){\makebox(0,0)[r]{\strut{} \rm{ \small \textbf{XENON100 (2012)}}}}%
 \put(8084,2591){\makebox(0,0)[r]{\strut{} \small{ \rm \textbf{XENON1t}}}}%
    \put(15084,4671){\makebox(0,0)[r]{\strut{} \small{ \rm \textbf{XENON100 (2011)}}}}%
    \put(15084,4101){\makebox(0,0)[r]{\strut{} \small{ \rm \textbf{XENON100 (2012)}}}}%
 \put(14784,2591){\makebox(0,0)[r]{\strut{} \small{ \rm \textbf{XENON1t}}}}%
}
    \gplbacktext
    \put(0,0){\includegraphics{pic/mechanism_xenonplane_pos_1}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> pic/mu_FT.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5102.00,3968.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(766,508){\makebox(0,0){\strut{} 0}}%
      \put(1531,508){\makebox(0,0){\strut{} 400}}%
      \put(2296,508){\makebox(0,0){\strut{} 800}}%
      \put(3060,508){\makebox(0,0){\strut{} 1200}}%
      \put(3825,508){\makebox(0,0){\strut{} 1600}}%
      \put(4590,508){\makebox(0,0){\strut{} 2000}}%
      \put(2678,178){\makebox(0,0){\strut{}$\mu$ [GeV]}}%
      \put(594,794){\makebox(0,0)[r]{\strut{} 1}}%
      \put(594,1488){\makebox(0,0)[r]{\strut{} 10}}%
      \put(594,2182){\makebox(0,0)[r]{\strut{} 100}}%
      \put(594,2876){\makebox(0,0)[r]{\strut{} 1000}}%
      \put(594,3570){\makebox(0,0)[r]{\strut{} 10000}}%
      \put(-264,2182){\rotatebox{-270}{\makebox(0,0){\strut{}$\Delta_{\rm tot}$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{pic/mu_FT1}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> pic/mu_dependence_sigma.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(17006.00,6236.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1702,339){\makebox(0,0){\strut{}\Large{-1000}}}%
      \put(2418,339){\makebox(0,0){\strut{}\Large{-900}}}%
      \put(3134,339){\makebox(0,0){\strut{}\Large{-800}}}%
      \put(3850,339){\makebox(0,0){\strut{}\Large{-700}}}%
      \put(4566,339){\makebox(0,0){\strut{}\Large{-600}}}%
      \put(5280,339){\makebox(0,0){\strut{}\Large{-500}}}%
      \put(5996,339){\makebox(0,0){\strut{}\Large{-400}}}%
      \put(6712,339){\makebox(0,0){\strut{}\Large{-300}}}%
      \put(7428,339){\makebox(0,0){\strut{}\Large{-200}}}%
      \put(8144,339){\makebox(0,0){\strut{}\Large{-100}}}%
      \put(5102,0){\makebox(0,0){\strut{} \Large{$\mu$ [GeV]}}}%
      \put(1530,625){\makebox(0,0)[r]{\strut{}\Large{-18}}}%
      \put(1530,1456){\makebox(0,0)[r]{\strut{}\Large{-16}}}%
      \put(1530,2287){\makebox(0,0)[r]{\strut{}\Large{-14}}}%
      \put(1530,3118){\makebox(0,0)[r]{\strut{}\Large{-12}}}%
      \put(1530,3949){\makebox(0,0)[r]{\strut{}\Large{-10}}}%
      \put(1530,4780){\makebox(0,0)[r]{\strut{}\Large{-8}}}%
      \put(1530,5611){\makebox(0,0)[r]{\strut{}\Large{-6}}}%
      \put(868,3118){\rotatebox{-270}{\makebox(0,0){\strut{} \Large{$\log (\sigma^{\rm SI})$ [pb]}}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(8862,339){\makebox(0,0){\strut{} \Large{100}}}%
      \put(9578,339){\makebox(0,0){\strut{} \Large{200}}}%
      \put(10294,339){\makebox(0,0){\strut{} \Large{300}}}%
      \put(11010,339){\makebox(0,0){\strut{} \Large{400}}}%
      \put(11726,339){\makebox(0,0){\strut{} \Large{500}}}%
      \put(12440,339){\makebox(0,0){\strut{} \Large{600}}}%
      \put(13156,339){\makebox(0,0){\strut{} \Large{700}}}%
      \put(13872,339){\makebox(0,0){\strut{} \Large{800}}}%
      \put(14588,339){\makebox(0,0){\strut{} \Large{900}}}%
      \put(15304,339){\makebox(0,0){\strut{} \Large{1000}}}%
      \put(11904,0){\makebox(0,0){\strut{} \Large{$\mu$ [GeV]}}}%
      \put(15946,624){\makebox(0,0)[l]{\strut{} \Large{10}}}%
      \put(15946,3117){\makebox(0,0)[l]{\strut{} \Large{100}}}%
      \put(15946,5611){\makebox(0,0)[l]{\strut{} \Large{1000}}}%
      \put(16672,3117){\rotatebox{-270}{\makebox(0,0){\strut{}\Large{$\Delta_{\rm tot}$}}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{pic/mu_dependence_sigma1}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> pic/neg_g22.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8502.00,5668.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
       \put(1628,881){\makebox(0,0){\strut{} 20}}%
      \put(2211,881){\makebox(0,0){\strut{} 40}}%
      \put(2794,881){\makebox(0,0){\strut{} 60}}%
      \put(3377,881){\makebox(0,0){\strut{} 80}}%
      \put(3960,881){\makebox(0,0){\strut{} 100}}%
      \put(4542,881){\makebox(0,0){\strut{} 120}}%
      \put(5125,881){\makebox(0,0){\strut{} 140}}%
      \put(5708,881){\makebox(0,0){\strut{} 160}}%
      \put(6291,881){\makebox(0,0){\strut{} 180}}%
      \put(6874,881){\makebox(0,0){\strut{} 200}}%
      \put(4251,551){\makebox(0,0){\strut{}$m_{\widetilde{\chi}}$ [GeV]}}%
      \put(1165,1167){\makebox(0,0)[r]{\strut{} -18}}%
      \put(1165,1760){\makebox(0,0)[r]{\strut{} -16}}%
      \put(1165,2352){\makebox(0,0)[r]{\strut{} -14}}%
      \put(1165,2944){\makebox(0,0)[r]{\strut{} -12}}%
      \put(1165,3536){\makebox(0,0)[r]{\strut{} -10}}%
      \put(1165,4128){\makebox(0,0)[r]{\strut{} -8}}%
      \put(1165,4721){\makebox(0,0)[r]{\strut{} -6}}%
      \put(307,2944){\rotatebox{-270}{\makebox(0,0){\strut{}$\log (\sigma^{\rm SI})$ [pb]}}}%
      \put(7734,1166){\makebox(0,0)[l]{\strut{} 10}}%
      \put(7734,2943){\makebox(0,0)[l]{\strut{} 100}}%
      \put(7734,4721){\makebox(0,0)[l]{\strut{} 1000}}%
      \put(8460,2943){\rotatebox{-270}{\makebox(0,0){\strut{}$\Delta_{\rm tot}$}}}%
 \put(7065,4321){\makebox(0,0)[r]{\strut{} \scriptsize{ \rm \textbf{XENON100 (2011)}}}}%
 \put(7065,3921){\makebox(0,0)[r]{\strut{} \scriptsize{ \rm \textbf{XENON100 (2012)}}}}%
 \put(7005,3591){\makebox(0,0)[r]{\strut{} \scriptsize{ \rm \textbf{XENON 1t}}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{pic/neg_g221}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> pic/neg_g23_direct.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8502.00,5668.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1628,881){\makebox(0,0){\strut{} 20}}%
      \put(2211,881){\makebox(0,0){\strut{} 40}}%
      \put(2794,881){\makebox(0,0){\strut{} 60}}%
      \put(3377,881){\makebox(0,0){\strut{} 80}}%
      \put(3960,881){\makebox(0,0){\strut{} 100}}%
      \put(4542,881){\makebox(0,0){\strut{} 120}}%
      \put(5125,881){\makebox(0,0){\strut{} 140}}%
      \put(5708,881){\makebox(0,0){\strut{} 160}}%
      \put(6291,881){\makebox(0,0){\strut{} 180}}%
      \put(6874,881){\makebox(0,0){\strut{} 200}}%
      \put(4251,551){\makebox(0,0){\strut{}$m_{\widetilde{\chi}}$ [GeV]}}%
      \put(1165,1167){\makebox(0,0)[r]{\strut{} -18}}%
      \put(1165,1760){\makebox(0,0)[r]{\strut{} -16}}%
      \put(1165,2352){\makebox(0,0)[r]{\strut{} -14}}%
      \put(1165,2944){\makebox(0,0)[r]{\strut{} -12}}%
      \put(1165,3536){\makebox(0,0)[r]{\strut{} -10}}%
      \put(1165,4128){\makebox(0,0)[r]{\strut{} -8}}%
      \put(1165,4721){\makebox(0,0)[r]{\strut{} -6}}%
      \put(307,2944){\rotatebox{-270}{\makebox(0,0){\strut{}$\log (\sigma^{\rm SI})$ [pb]}}}%
      \put(7734,1166){\makebox(0,0)[l]{\strut{} 10}}%
      \put(7734,2943){\makebox(0,0)[l]{\strut{} 100}}%
      \put(7734,4721){\makebox(0,0)[l]{\strut{} 1000}}%
      \put(8460,2943){\rotatebox{-270}{\makebox(0,0){\strut{}$\Delta_{\rm tot}$}}}%
 \put(7065,4321){\makebox(0,0)[r]{\strut{} \scriptsize{ \rm \textbf{XENON100 (2011)}}}}%
 \put(7065,3921){\makebox(0,0)[r]{\strut{} \scriptsize{ \rm \textbf{XENON100 (2012)}}}}%
 \put(7005,3591){\makebox(0,0)[r]{\strut{} \scriptsize{ \rm \textbf{XENON 1t}}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{pic/neg_g23_direct1}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> pic/neg_nog2_direct.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8502.00,5668.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1628,881){\makebox(0,0){\strut{} 20}}%
      \put(2211,881){\makebox(0,0){\strut{} 40}}%
      \put(2794,881){\makebox(0,0){\strut{} 60}}%
      \put(3377,881){\makebox(0,0){\strut{} 80}}%
      \put(3960,881){\makebox(0,0){\strut{} 100}}%
      \put(4542,881){\makebox(0,0){\strut{} 120}}%
      \put(5125,881){\makebox(0,0){\strut{} 140}}%
      \put(5708,881){\makebox(0,0){\strut{} 160}}%
      \put(6291,881){\makebox(0,0){\strut{} 180}}%
      \put(6874,881){\makebox(0,0){\strut{} 200}}%
      \put(4251,551){\makebox(0,0){\strut{}$m_{\widetilde{\chi}}$ [GeV]}}%
      \put(1165,1167){\makebox(0,0)[r]{\strut{} -18}}%
      \put(1165,1760){\makebox(0,0)[r]{\strut{} -16}}%
      \put(1165,2352){\makebox(0,0)[r]{\strut{} -14}}%
      \put(1165,2944){\makebox(0,0)[r]{\strut{} -12}}%
      \put(1165,3536){\makebox(0,0)[r]{\strut{} -10}}%
      \put(1165,4128){\makebox(0,0)[r]{\strut{} -8}}%
      \put(1165,4721){\makebox(0,0)[r]{\strut{} -6}}%
      \put(307,2944){\rotatebox{-270}{\makebox(0,0){\strut{}$\log (\sigma^{\rm SI})$ [pb]}}}%
      \put(7734,1166){\makebox(0,0)[l]{\strut{} 10}}%
      \put(7734,2943){\makebox(0,0)[l]{\strut{} 100}}%
      \put(7734,4721){\makebox(0,0)[l]{\strut{} 1000}}%
      \put(8460,2943){\rotatebox{-270}{\makebox(0,0){\strut{}$\Delta_{\rm tot}$}}}%
 \put(7065,4321){\makebox(0,0)[r]{\strut{} \scriptsize{ \rm \textbf{XENON100 (2011)}}}}%
 \put(7065,3921){\makebox(0,0)[r]{\strut{} \scriptsize{ \rm \textbf{XENON100 (2012)}}}}%
 \put(7005,3591){\makebox(0,0)[r]{\strut{} \scriptsize{ \rm \textbf{XENON 1t}}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{pic/neg_nog2_direct1}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> pic/neg_omega_tuning.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8502.00,5668.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1628,881){\makebox(0,0){\strut{} 20}}%
      \put(2211,881){\makebox(0,0){\strut{} 40}}%
      \put(2794,881){\makebox(0,0){\strut{} 60}}%
      \put(3377,881){\makebox(0,0){\strut{} 80}}%
      \put(3960,881){\makebox(0,0){\strut{} 100}}%
      \put(4542,881){\makebox(0,0){\strut{} 120}}%
      \put(5125,881){\makebox(0,0){\strut{} 140}}%
      \put(5708,881){\makebox(0,0){\strut{} 160}}%
      \put(6291,881){\makebox(0,0){\strut{} 180}}%
      \put(6874,881){\makebox(0,0){\strut{} 200}}%
      \put(4251,551){\makebox(0,0){\strut{}$m_{\widetilde{\chi}}$ [GeV]}}%
      \put(1165,1167){\makebox(0,0)[r]{\strut{}-18}}%
      \put(1165,1760){\makebox(0,0)[r]{\strut{}-16}}%
      \put(1165,2352){\makebox(0,0)[r]{\strut{}-14}}%
      \put(1165,2944){\makebox(0,0)[r]{\strut{}-12}}%
      \put(1165,3536){\makebox(0,0)[r]{\strut{}-10}}%
      \put(1165,4128){\makebox(0,0)[r]{\strut{}-8}}%
      \put(1165,4721){\makebox(0,0)[r]{\strut{}-6}}%
      \put(703,2944){\rotatebox{90}{\makebox(0,0){\strut{}$\log (\sigma^{\rm SI})$ [pb]}}}%
      \put(7734,1166){\makebox(0,0)[l]{\strut{} 10}}%
      \put(7734,2943){\makebox(0,0)[l]{\strut{} 100}}%
      \put(7734,4721){\makebox(0,0)[l]{\strut{} 1000}}%
      \put(8592,2943){\rotatebox{90}{\makebox(0,0){\strut{} \Large{$\widetilde{\varSigma}$}$_{\rm FT}$}}}%
 \put(7065,4351){\makebox(0,0)[r]{\strut{} \footnotesize{ \rm \textbf{XENON100 (2011)}}}}%
\put(7065,3875){\makebox(0,0)[r]{\strut{} \footnotesize{ \rm \textbf{XENON100 (2012)}}}}%
 \put(6605,3350){\makebox(0,0)[r]{\strut{} \footnotesize{ \rm
       \textbf{XENON 1t}}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{pic/neg_omega_tuning_1}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> pic/pos_g23_direct.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8502.00,5668.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1628,881){\makebox(0,0){\strut{} 20}}%
      \put(2211,881){\makebox(0,0){\strut{} 40}}%
      \put(2794,881){\makebox(0,0){\strut{} 60}}%
      \put(3377,881){\makebox(0,0){\strut{} 80}}%
      \put(3960,881){\makebox(0,0){\strut{} 100}}%
      \put(4542,881){\makebox(0,0){\strut{} 120}}%
      \put(5125,881){\makebox(0,0){\strut{} 140}}%
      \put(5708,881){\makebox(0,0){\strut{} 160}}%
      \put(6291,881){\makebox(0,0){\strut{} 180}}%
      \put(6874,881){\makebox(0,0){\strut{} 200}}%
      \put(4251,551){\makebox(0,0){\strut{}$m_{\widetilde{\chi}}$ [GeV]}}%
      \put(1165,1167){\makebox(0,0)[r]{\strut{} -12}}%
      \put(1165,1760){\makebox(0,0)[r]{\strut{} -11}}%
      \put(1165,2352){\makebox(0,0)[r]{\strut{} -10}}%
      \put(1165,2944){\makebox(0,0)[r]{\strut{} -9}}%
      \put(1165,3536){\makebox(0,0)[r]{\strut{} -8}}%
      \put(1165,4128){\makebox(0,0)[r]{\strut{} -7}}%
      \put(1165,4721){\makebox(0,0)[r]{\strut{} -6}}%
      \put(307,2944){\rotatebox{-270}{\makebox(0,0){\strut{}$\log (\sigma^{\rm SI})$ [pb]}}}%
      \put(7734,1166){\makebox(0,0)[l]{\strut{} 10}}%
      \put(7734,2943){\makebox(0,0)[l]{\strut{} 100}}%
      \put(7734,4721){\makebox(0,0)[l]{\strut{} 1000}}%
      \put(8460,2943){\rotatebox{-270}{\makebox(0,0){\strut{}$\Delta_{\rm tot}$}}}%
\put(7065,3781){\makebox(0,0)[r]{\strut{} \scriptsize{ \rm \textbf{XENON100 (2011)}}}}%
\put(7065,3200){\makebox(0,0)[r]{\strut{} \scriptsize{ \rm \textbf{XENON100 (2012)}}}}%
 \put(6865,2391){\makebox(0,0)[r]{\strut{} \scriptsize{ \rm \textbf{XENON 1t}}}}%

    }%
    \gplbacktext
    \put(0,0){\includegraphics{pic/pos_g23_direct1}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> pic/pos_nog2_direct.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8502.00,5668.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1628,881){\makebox(0,0){\strut{} 20}}%
      \put(2211,881){\makebox(0,0){\strut{} 40}}%
      \put(2794,881){\makebox(0,0){\strut{} 60}}%
      \put(3377,881){\makebox(0,0){\strut{} 80}}%
      \put(3960,881){\makebox(0,0){\strut{} 100}}%
      \put(4542,881){\makebox(0,0){\strut{} 120}}%
      \put(5125,881){\makebox(0,0){\strut{} 140}}%
      \put(5708,881){\makebox(0,0){\strut{} 160}}%
      \put(6291,881){\makebox(0,0){\strut{} 180}}%
      \put(6874,881){\makebox(0,0){\strut{} 200}}%
      \put(4251,551){\makebox(0,0){\strut{}$m_{\widetilde{\chi}}$ [GeV]}}%
      \put(1165,1167){\makebox(0,0)[r]{\strut{} -12}}%
      \put(1165,1760){\makebox(0,0)[r]{\strut{} -11}}%
      \put(1165,2352){\makebox(0,0)[r]{\strut{} -10}}%
      \put(1165,2944){\makebox(0,0)[r]{\strut{} -9}}%
      \put(1165,3536){\makebox(0,0)[r]{\strut{} -8}}%
      \put(1165,4128){\makebox(0,0)[r]{\strut{} -7}}%
      \put(1165,4721){\makebox(0,0)[r]{\strut{} -6}}%
      \put(307,2944){\rotatebox{-270}{\makebox(0,0){\strut{}$\log (\sigma^{\rm SI})$ [pb]}}}%
      \put(7734,1166){\makebox(0,0)[l]{\strut{} 10}}%
      \put(7734,2943){\makebox(0,0)[l]{\strut{} 100}}%
      \put(7734,4721){\makebox(0,0)[l]{\strut{} 1000}}%
      \put(8460,2943){\rotatebox{-270}{\makebox(0,0){\strut{}$\Delta_{\rm tot}$}}}%
\put(7065,3781){\makebox(0,0)[r]{\strut{} \scriptsize{ \rm \textbf{XENON100 (2011)}}}}%
\put(7065,3200){\makebox(0,0)[r]{\strut{} \scriptsize{ \rm \textbf{XENON100 (2012)}}}}%
 \put(6865,2391){\makebox(0,0)[r]{\strut{} \scriptsize{ \rm \textbf{XENON 1t}}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{pic/pos_nog2_direct1}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> pic/pos_omega_tuning.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8502.00,5668.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1628,881){\makebox(0,0){\strut{} 20}}%
      \put(2211,881){\makebox(0,0){\strut{} 40}}%
      \put(2794,881){\makebox(0,0){\strut{} 60}}%
      \put(3377,881){\makebox(0,0){\strut{} 80}}%
      \put(3960,881){\makebox(0,0){\strut{} 100}}%
      \put(4542,881){\makebox(0,0){\strut{} 120}}%
      \put(5125,881){\makebox(0,0){\strut{} 140}}%
      \put(5708,881){\makebox(0,0){\strut{} 160}}%
      \put(6291,881){\makebox(0,0){\strut{} 180}}%
      \put(6874,881){\makebox(0,0){\strut{} 200}}%
      \put(4251,551){\makebox(0,0){\strut{}$m_{\widetilde{\chi}}$ [GeV]}}%
      \put(1165,1167){\makebox(0,0)[r]{\strut{}-12}}%
      \put(1165,1760){\makebox(0,0)[r]{\strut{}-11}}%
      \put(1165,2352){\makebox(0,0)[r]{\strut{}-10}}%
      \put(1165,2944){\makebox(0,0)[r]{\strut{}-9}}%
      \put(1165,3536){\makebox(0,0)[r]{\strut{}-8}}%
      \put(1165,4128){\makebox(0,0)[r]{\strut{}-7}}%
      \put(1165,4721){\makebox(0,0)[r]{\strut{}-6}}%
      \put(703,2944){\rotatebox{90}{\makebox(0,0){\strut{}$\log (\sigma^{\rm SI})$ [pb]}}}%
      \put(7734,1166){\makebox(0,0)[l]{\strut{} 10}}%
      \put(7734,2943){\makebox(0,0)[l]{\strut{} 100}}%
      \put(7734,4721){\makebox(0,0)[l]{\strut{} 1000}}%
      \put(8592,2943){\rotatebox{90}{\makebox(0,0){\strut{} \Large{$\widetilde{\varSigma}$}$_{\rm FT}$}}}%
   \put(7065,3850){\makebox(0,0)[r]{\strut{} \footnotesize{ \rm \textbf{XENON100 (2011)}}}}%
\put(7065,3095){\makebox(0,0)[r]{\strut{} \footnotesize{ \rm \textbf{XENON100 (2012)}}}}%
 \put(6605,2365){\makebox(0,0)[r]{\strut{} \footnotesize{ \rm \textbf{XENON 1t}}}}%
  }%
    \gplbacktext
    \put(0,0){\includegraphics{pic/pos_omega_tuning_1}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> pic/probability_distribution_neg_g23.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8502.00,5668.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1331,564){\makebox(0,0){\strut{} \Large{20}}}%
      \put(1951,564){\makebox(0,0){\strut{} \Large{40}}}%
      \put(2572,564){\makebox(0,0){\strut{} \Large{60}}}%
      \put(3193,564){\makebox(0,0){\strut{} \Large{80}}}%
      \put(3813,564){\makebox(0,0){\strut{} \Large{100}}}%
      \put(4433,564){\makebox(0,0){\strut{} \Large{120}}}%
      \put(5053,564){\makebox(0,0){\strut{} \Large{140}}}%
      \put(5674,564){\makebox(0,0){\strut{} \Large{160}}}%
      \put(6295,564){\makebox(0,0){\strut{} \Large{180}}}%
      \put(6915,564){\makebox(0,0){\strut{} \Large{200}}}%
      \put(4123,150){\makebox(0,0){\strut{}\Large{$m_{\widetilde{\chi}}$ [GeV]}}}%
      \put(849,850){\makebox(0,0)[r]{\strut{} \Large{-18}}}%
      \put(849,1606){\makebox(0,0)[r]{\strut{} \Large{-16}}}%
      \put(849,2362){\makebox(0,0)[r]{\strut{} \Large{-14}}}%
      \put(849,3117){\makebox(0,0)[r]{\strut{} \Large{-12}}}%
      \put(849,3872){\makebox(0,0)[r]{\strut{} \Large{-10}}}%
      \put(849,4628){\makebox(0,0)[r]{\strut{} \Large{-8}}}%
      \put(849,5384){\makebox(0,0)[r]{\strut{} \Large{-6}}}%
      \put(200,3117){\rotatebox{-270}{\makebox(0,0){\strut{}\Large{$\log (\sigma^{\rm SI})$ [pb]}}}}%
      \put(7823,849){\makebox(0,0)[l]{\strut{} \Large{10}}}%
      \put(7823,3116){\makebox(0,0)[l]{\strut{} \Large{100}}}%
      \put(7823,5384){\makebox(0,0)[l]{\strut{} \Large{1000}}}%
      \put(8549,3116){\rotatebox{-270}{\makebox(0,0){\strut{}\Large{$\widetilde{\varSigma}$}$_{\rm FT}$}}}%
 \put(7065,4851){\makebox(0,0)[r]{\strut{} \footnotesize{ \rm \textbf{XENON100 (2011)}}}}%
\put(7065,4351){\makebox(0,0)[r]{\strut{} \footnotesize{ \rm \textbf{XENON100 (2012)}}}}%
 \put(6605,3951){\makebox(0,0)[r]{\strut{} \footnotesize{ \rm \textbf{XENON 1t}}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{pic/probability_distribution_neg_g231}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> pic/probability_distribution_pos_g23.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8502.00,5668.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1331,564){\makebox(0,0){\strut{} \Large{20}}}%
      \put(1951,564){\makebox(0,0){\strut{} \Large{40}}}%
      \put(2572,564){\makebox(0,0){\strut{} \Large{60}}}%
      \put(3193,564){\makebox(0,0){\strut{} \Large{80}}}%
      \put(3813,564){\makebox(0,0){\strut{} \Large{100}}}%
      \put(4433,564){\makebox(0,0){\strut{} \Large{120}}}%
      \put(5053,564){\makebox(0,0){\strut{} \Large{140}}}%
      \put(5674,564){\makebox(0,0){\strut{} \Large{160}}}%
      \put(6295,564){\makebox(0,0){\strut{} \Large{180}}}%
      \put(6915,564){\makebox(0,0){\strut{} \Large{200}}}%
      \put(4123,234){\makebox(0,0){\strut{}\Large{$m_{\widetilde{\chi}}$ [GeV]}}}%
      \put(849,850){\makebox(0,0)[r]{\strut{} \Large{-12}}}%
      \put(849,1606){\makebox(0,0)[r]{\strut{} \Large{-11}}}%
      \put(849,2362){\makebox(0,0)[r]{\strut{} \Large{-10}}}%
      \put(849,3117){\makebox(0,0)[r]{\strut{} \Large{-9}}}%
      \put(849,3872){\makebox(0,0)[r]{\strut{} \Large{-8}}}%
      \put(849,4628){\makebox(0,0)[r]{\strut{} \Large{-7}}}%
      \put(849,5384){\makebox(0,0)[r]{\strut{} \Large{-6}}}%
      \put(-9,3117){\rotatebox{-270}{\makebox(0,0){\strut{} \Large{$\log (\sigma^{\rm SI})$ [pb]}}}}%
      \put(7823,849){\makebox(0,0)[l]{\strut{} \Large{10}}}%
      \put(7823,3116){\makebox(0,0)[l]{\strut{} \Large{100}}}%
      \put(7823,5384){\makebox(0,0)[l]{\strut{} \Large{1000}}}%
      \put(8549,3116){\rotatebox{-270}{\makebox(0,0){\strut{} \Large{$\widetilde{\varSigma}$}$_{\rm FT}$}}}%
\put(7065,4181){\makebox(0,0)[r]{\strut{} \footnotesize{ \rm \textbf{XENON100 (2011)}}}}%
\put(7065,3401){\makebox(0,0)[r]{\strut{} \footnotesize{ \rm \textbf{XENON100 (2012)}}}}%
 \put(6865,2391){\makebox(0,0)[r]{\strut{} \footnotesize{ \rm \textbf{XENON 1t}}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{pic/probability_distribution_pos_g231}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> pic/relic_density.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8502.00,5668.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1628,881){\makebox(0,0){\strut{} 20}}%
      \put(2211,881){\makebox(0,0){\strut{} 40}}%
      \put(2794,881){\makebox(0,0){\strut{} 60}}%
      \put(3377,881){\makebox(0,0){\strut{} 80}}%
      \put(3960,881){\makebox(0,0){\strut{} 100}}%
      \put(4542,881){\makebox(0,0){\strut{} 120}}%
      \put(5125,881){\makebox(0,0){\strut{} 140}}%
      \put(5708,881){\makebox(0,0){\strut{} 160}}%
      \put(6291,881){\makebox(0,0){\strut{} 180}}%
      \put(6874,881){\makebox(0,0){\strut{} 200}}%
      \put(4251,551){\makebox(0,0){\strut{}$m_{\widetilde{\chi}}$ [GeV]}}%
      \put(1165,1167){\makebox(0,0)[r]{\strut{} 0.0001}}%
      \put(1165,2128){\makebox(0,0)[r]{\strut{} 0.001}}%
      \put(1165,3088){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(1165,4049){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(175,2944){\rotatebox{-270}{\makebox(0,0){\strut{}$\Omega h^2$}}}%
      \put(7734,1462){\makebox(0,0)[l]{\strut{} \Large{$l \bar{l}$}}}%
      \put(7734,2054){\makebox(0,0)[l]{\strut{}  \Large{$q \bar{q}$}}}%
      \put(7734,2647){\makebox(0,0)[l]{\strut{}  \Large{$W^+ W^-$}}}%
      \put(7734,3239){\makebox(0,0)[l]{\strut{}  \Large{$t \bar{t}$}}}%
      \put(7734,3982){\makebox(0,0)[l]{\strut{}  \Large{$\widetilde{\chi}^0_1 \widetilde{\chi}^+_1$}}}%
   \put(7734,3692){\makebox(0,0)[l]{\strut{}  \Large{coannihilation}}}%
      \put(7734,4574){\makebox(0,0)[l]{\strut{} \Large{$\widetilde{\chi}^0_1 \widetilde{\l}$}}}%
 \put(7734,4284){\makebox(0,0)[l]{\strut{} \Large{coannihilation}}}%

    }%
    \gplbacktext
    \put(0,0){\includegraphics{pic/relic_density1}}%
    \gplfronttext
  \end{picture}%
\endgroup

